ASDF: A Compiler for Qwerty, a Basis-Oriented Quantum Programming Language

Qwerty is a high-level quantum programming language built on bases and functions rather than circuits. This new paradigm introduces new challenges in compilation, namely synthesizing circuits from basis translations and automatically specializing adjoint or predicated forms of functions. This paper presents ASDF, an open-source compiler for Qwerty that answers these challenges in compiling basis-oriented languages. Enabled with a novel high-level quantum IR implemented in the MLIR framework, our compiler produces OpenQASM 3 or QIR for either simulation or execution on hardware. Our compiler is evaluated by comparing the fault-tolerant resource requirements of generated circuits with other compilers, finding that ASDF produces circuits with comparable cost to prior circuit-oriented compilers.

==> figs/cond-stdize-example.tex <==
\lstinline!{'m'} + ij >> {'m'} + pm! \\[7pt]
{\Huge $\bm{\downarrow}$} \\
\begin{quantikz}
   & \gate{H}
     \gategroup[steps=1,background,style={dotted,fill=blue!10},label style={yshift=15pt}]{
         $\begin{gathered}
         \text{Standardize} \\
         \text{(Unconditional)} \\
         \text{\lstinline!pm!} \mapsto \text{\lstinline!std!} \\
         \end{gathered}$}
              & \ctrl{1}
                \gategroup[2,steps=2,background,style={dotted,fill=orange!10},label style={label position=below,xshift=0pt,yshift=-37pt}]{
                    $\begin{gathered}
                    \text{Standardize} \\
                    \text{(Conditional)} \\
                    \text{\lstinline!ij!} \mapsto \text{\lstinline!std!} \\
                    \text{(Pred:\: \lstinline!\{'1'\}!)}
                    \end{gathered}$}
                                  & \ctrl{1} &&& \ctrl{1}
                                                 \gategroup[2,steps=1,background,style={dotted,fill=orange!10},label style={label position=below,xshift=0pt,yshift=-37pt}]{
                                                     $\begin{gathered}
                                                     \text{Destandardize} \\
                                                     \text{(Conditional)} \\
                                                     \text{\lstinline!std!} \mapsto \text{\lstinline!pm!} \\
                                                     \text{(Pred:\: \lstinline!\{'1'\}!)}
                                                     \end{gathered}$}
                                                           & \gate{H}
                                                             \gategroup[steps=1,background,style={dotted,fill=blue!10},label style={yshift=15pt}]{
                                                                 $\begin{gathered}
                                                                 \text{Destandardize} \\
                                                                 \text{(Unconditional)} \\
                                                                 \text{\lstinline!std!} \mapsto \text{\lstinline!pm!} \\
                                                                 \end{gathered}$}
                                                                      & \\
   &          & \gate{S^\dagger}  & \gate{H} &&& \gate{H}  &          &
\end{quantikz}


==> figs/perm-example.tex <==
\lstinline!{'01','10'} + {'0','1'} >> {'101','100','011','010'}! \\[4pt]
{\Large ${}^\text{Align}$} {\Huge $\bm{\downarrow}$} \\[2pt]
\lstinline!{'01','10'} + {'0','1'} >> {'10','01'} + {'1','0'}! \\[4pt]
{\Large ${}^\text{Synth.}$} {\Huge $\bm{\downarrow}$} \\
\begin{quantikz}
   & \ctrl{1}
     \gategroup[2,steps=3,background,style={dotted,fill=pink!30},label style={yshift=18pt}]{
         $\begin{gathered}
         \text{Permute} \\
         \begin{alignedat}{4}
           {\color{gray} \ket{00}} &{\color{gray}{}\mapsto \ket{00}} &\quad&& \ket{01}                &\mapsto \ket{10} \\
           \ket{10}                &\mapsto \ket{01}                 &\quad&& {\color{gray} \ket{11}} &{\color{gray}{}\mapsto \ket{11}}
         \end{alignedat}
         \end{gathered}$}
              & \targ{1}  & \ctrl{1} & \\
   & \targ{}  & \ctrl{-1} & \targ{} & \\
   &          & \gate{X}
                \gategroup[steps=1,background,style={dotted,fill=pink!30},label style={label position=below,yshift=-22pt}]{
                    $\begin{gathered}
                    \text{Permute} \\
                    \begin{alignedat}{4}
                      \ket{0} &\mapsto \ket{1} \quad&& \ket{1} &\mapsto \ket{0}
                    \end{alignedat}
                    \end{gathered}$}
                          &         &
\end{quantikz}


==> figs/synth-qft.tex <==
\lstinline!std + fourier[3] >> fourier[3] + std! \\[7pt]
{\Huge $\bm{\downarrow}$} \\[3pt]
\begin{quantikz}[row sep=1pt,column sep=1.75cm]
&                           & \gate[3]{\text{QFT}}
                              \gategroup[3,steps=1,background,style={dotted,fill=orange!10},label style={label position=below,xshift=0pt,yshift=-32.5pt}]{
                                  $\begin{gathered}
                                  \text{Destandardize} \\
                                  \text{(Conditional)} \\
                                  \text{\lstinline!std!} \mapsto \text{\lstinline!fourier!}
                                  \end{gathered}$}
                                                   & \\
& \gate[3]{\text{IQFT}}
  \gategroup[3,steps=1,background,style={dotted,fill=orange!10},label style={label position=below,xshift=0pt,yshift=-30pt}]{
      $\begin{gathered}
      \text{Standardize} \\
      \text{(Conditional)} \\
      \text{\lstinline!fourier!} \mapsto \text{\lstinline!std!}
      \end{gathered}$}
                            &                      & \\
&                           &                      & \\
&                           &                      &
\end{quantikz}


==> figs/vec-phase-example.tex <==
\lstinline!{'p'[3]} >> {-'p'[3]}! \\[4pt]
{\Huge $\bm{\downarrow}$} \\[3pt]
\begin{quantikz}
   & \gate{H}
     \gategroup[3,steps=1,background,style={dotted,fill=blue!10},label style={xshift=0pt,yshift=15pt}]{
          $\begin{gathered}
          \text{Standardize} \\
          \text{(Unconditional)} \\
          \text{\lstinline!pm!} \mapsto \text{\lstinline!std!}
          \end{gathered}$}
              &&& \gate{X}
                  \gategroup[3,steps=3,background,style={dotted,fill=green!10},label style={yshift=15pt}]{
                      $\begin{gathered}
                      \text{Vector phase} \\
                      \text{(Right)} \\
                      \ket{000} \mapsto -\ket{000}
                      \end{gathered}$}
                           & \ctrl{1}
                                      & \gate{X} &&& \gate{H}
                                                     \gategroup[3,steps=1,background,style={dotted,fill=blue!10},label style={xshift=0pt,yshift=15pt}]{
                                                         $\begin{gathered}
                                                         \text{Destandardize} \\
                                                         \text{(Unconditional)} \\
                                                         \text{\lstinline!std!} \mapsto \text{\lstinline!pm!} \\
                                                         \end{gathered}$}
                                                              & \\
   & \gate{H} &&& \gate{X} & \ctrl{1} & \gate{X} &&& \gate{H} & \\
   & \gate{H} &&& \gate{X} & \gate{Z} & \gate{X} &&& \gate{H} &
\end{quantikz}

